The Big-O Problem

Given two weighted automata, we consider the problem of whether one is big-O of the other, i.e., if the weight of every finite word in the first is not greater than some constant multiple of the weight in the second. We show that the problem is undecidable, even for the instantiation of weighted automata as labelled Markov chains. Moreover, even when it is known that one weighted automaton is big-O of another, the problem of finding or approximating the associated constant is also undecidable. Our positive results show that the big-O problem is polynomial-time solvable for unambiguous automata, coNP-complete for unlabelled weighted automata (i.e., when the alphabet is a single character) and decidable, subject to Schanuel's conjecture, when the language is bounded (i.e., a subset of $w_1^*\dots w_m^*$ for some finite words $w_1,\dots,w_m$) or when the automaton has finite ambiguity. On labelled Markov chains, the problem can be restated as a ratio total variation distance, which, instead of finding the maximum difference between the probabilities of any two events, finds the maximum ratio between the probabilities of any two events. The problem is related to $\varepsilon$-differential privacy, for which the optimal constant of the big-O notation is exactly $\exp(\varepsilon)$.

==> imagetex/bigthetareduction1.tex <==
\documentclass{standalone}

\standaloneconfig{border=0cm -0.07cm 0cm -0.08cm} 
\usepackage{pgf}
\usepackage{tikz}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{decorations.pathmorphing}
\usepackage[latin1]{inputenc}
\usepackage{verbatim}
\definecolor{WarwickColour}{HTML}{26a0b9} 
\begin{document}
\tikzset{
    transition/.style={
        circle,
        thick,
        minimum size=7mm,
                draw
    },
    label/.style={
      color=white,
      text=black
    }
  }   
\makeatletter
\newcommand{\gettikzxy}[3]{%
  \tikz@scan@one@point\pgfutil@firstofone#1\relax
  \edef#2{\the\pgf@x}%
  \edef#3{\the\pgf@y}%
}
\makeatother

\begin{tikzpicture}[node distance=3cm,
                    semithick,initial text=]
  \tikzstyle{every state}=[text=black]

  \node[] (Af)                    {};

  \gettikzxy{(Af)}{\ax}{\ay}



  \node[transition] (a1) at ({\ax},{\ay+0.7cm}) {$q$};
  \node[transition] (a2) at ({\ax},{\ay-0.7cm}) {$q'$};



  \gettikzxy{(a1)}{\sx}{\sy}



  \node[transition] (b1) at ({(\sx+2cm)},{\ay+0.7cm})               {$s$};
  \node[transition] (b2) at ({(\sx+2cm)},{\ay-0.7cm})               {$s'$};

  \gettikzxy{(b1)}{\bx}{\by}

\pgfmathsetseed{2}
  \draw [
        shade,
        top color=white,
        bottom color=white,
        fill opacity=.1,
        decoration={random steps,segment length=0.2cm,amplitude=.05cm},
        decorate,
        rounded corners=.08cm]
     (b1)  -- ({\bx +1cm},{\by+0.35cm})-- ({\bx +2cm},{\by+0.35cm}) -- ({\bx +3cm},{\ay+0.5cm})-- ({\bx +2.5cm},{\ay-0.7cm}) -- ({\bx +1cm},{\ay-1.cm}) -- (b2) -- ({\bx +0.5cm},{\ay}) --(b1)
     ;

     \node (m) at(3.5,0) {${\mathcal{M}}$};



  \path  [->,>=stealth',auto]

      (a1) edge node { $a$ $0.5$} (b1)
      (a1) edge node[xshift=-6mm,yshift=+3.5mm,rotate=-35] { $a$ $0.5$} (b2)
      (a2) edge[swap] node { $a$ $1$} (b2)


        ;
\end{tikzpicture}

\end{document}

==> imagetex/bigthetareduction2.tex <==
\documentclass{standalone}

\standaloneconfig{border=0cm -0.07cm 0cm -0.08cm} 
\usepackage{pgf}
\usepackage{tikz}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{decorations.pathmorphing}
\usepackage[latin1]{inputenc}
\usepackage{verbatim}
\definecolor{WarwickColour}{HTML}{26a0b9} 
\begin{document}
\tikzset{
    transition/.style={
        circle,
        thick,
        minimum size=7mm,
                draw
    },
    label/.style={
      color=white,
      text=black
    }
  }   
\makeatletter
\newcommand{\gettikzxy}[3]{%
  \tikz@scan@one@point\pgfutil@firstofone#1\relax
  \edef#2{\the\pgf@x}%
  \edef#3{\the\pgf@y}%
}
\makeatother

\begin{tikzpicture}[node distance=3cm,
                    semithick,initial text=]
  \tikzstyle{every state}=[text=black]

  \node[] (Af)                    {};

  \gettikzxy{(Af)}{\ax}{\ay}



  \node[transition] (a1) at ({\ax},{\ay+0.7cm}) {$q$};
  \node[transition] (a2) at ({\ax},{\ay-0.7cm}) {$q'$};



  \gettikzxy{(a1)}{\sx}{\sy}



  \node[transition] (b1) at ({(\sx+2cm)},{\ay+0.7cm})               {$s$};
  \node[transition] (b2) at ({(\sx+2cm)},{\ay-0.7cm})               {$s'$};


  \gettikzxy{(b1)}{\bx}{\by}

\pgfmathsetseed{4}
  \draw [
        shade,
        top color=white,
        bottom color=white,
        fill opacity=.1,
        decoration={random steps,segment length=0.2cm,amplitude=.05cm},
        decorate,
        rounded corners=.08cm]
     (b1)  -- ({\bx +1cm},{\by+0.35cm})-- ({\bx +2cm},{\by+0.35cm}) -- ({\bx +3cm},{\ay+0.5cm})-- ({\bx +2.5cm},{\ay-0.7cm}) -- ({\bx +1cm},{\ay-1.cm}) -- (b2) -- ({\bx +0.5cm},{\ay}) --(b1)
     ;


     \node (m) at(3.5,0) {$\tilde{\mathcal{M}}$};


  \path  [->,>=stealth',auto]

      (a1) edge node { $a$ $0.5$} (b1)
      (a1) edge[bend left,swap] node [xshift=2mm,yshift=+0.5mm,rotate=-20]{ $aa$ $0.5$} (b2)

      (a2) edge[swap] node { $a$ $0.5$} (b2)
      (a2) edge[bend right] node  [xshift=2.5mm,yshift=0.5mm,rotate=20]{ $aa$ $0.5$} (b1)


      ;

\end{tikzpicture}

\end{document}

==> imagetex/conpreduction.tex <==
\documentclass{standalone}

\usepackage{pgf}
\usepackage{tikz}
\usetikzlibrary{arrows,automata}
\usepackage[latin1]{inputenc}
\usepackage{verbatim}

\standaloneconfig{border=-0.5cm -0.3cm 0cm 0cm} 
\begin{document}
\tikzset{
    transition/.style={
        circle,
        ,
        minimum size=4mm,
                draw
    },
    label/.style={
      color=white,
      text=black
    }
  }   
\makeatletter
\newcommand{\gettikzxy}[3]{%
  \tikz@scan@one@point\pgfutil@firstofone#1\relax
  \edef#2{\the\pgf@x}%
  \edef#3{\the\pgf@y}%
}
\makeatother

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick,initial text=, scale=0.9]
  \tikzstyle{every state}=[text=black]

  \node[initial,state] (A)                    {$s$};
  \node[state,transition] (B) [right of=A] {$u$};


  \gettikzxy{(A)}{\ax}{\ay}
  \gettikzxy{(B)}{\tx}{\ty}

  \node[state,accepting]         (C) at ({\tx+3.5cm},{\ty-0cm})     {$t$};

  \node[initial, state] (S) [below of=A,yshift={-2.5cm}] {$s'$};

  \gettikzxy{(C)}{\fx}{\fy}
  \gettikzxy{(S)}{\sx}{\sy}


  \node[state,transition] (v) at ({\tx-0.8cm}, {\ty -2cm}) {$v$};


  \node[transition] (a1) at ({\tx+0.5cm}, {\sy+2.5cm}) {$$};
  \gettikzxy{(a1)}{\aax}{\aay}
  \node[transition] (a2) at ({\aax+2cm}, {\aay}) {$$};
  \node[transition] (a3) at ({\aax+2cm}, {\aay -1.5cm}) {$$};
  \node[transition] (a4) at ({\aax}, {\aay -1.5cm}) {$$};
  \node[label] (l1) at ({\aax+1cm}, {\aay -0.75cm}) {$C^1$};


  \node[transition] (m) at ({\tx+1.5cm}, {\sy}) [color=white,text=gray] {$\vdots$};

  \node[transition] (b1) at ({\tx+1.5cm}, {\aay-3.5cm}) {$$};
  \gettikzxy{(b1)}{\bax}{\bay}
  \node[transition] (b2) at ({\bax+1cm}, {\bay -1cm}) {$$};
  \node[transition] (b3) at ({\bax-1cm}, {\bay -1cm}) {$$};
  \node[transition] (b4) at ({\bax-0.5cm}, {\bay -2.5cm}) [color=white] {$$};
  \node[transition] (b4a) at ({\bax+0.5cm}, {\bay -2.5cm}) [color=white] {$$};
  \node[label] (l1) at ({\bax}, {\bay -1cm}) {$C^m$};



  \node[transition,initial] (nfaS) at ({\sx-5cm}, {\ay-4cm}) {};

  \gettikzxy{(nfaS)}{\nfaax}{\nfaay}

  % \node[transition,initial] (nfaS0) at ({\nfaax-1cm}, {\nfaay})[color=white,text=gray] {$\dots$};


  % \node[transition,initial] (nfaS2) at ({\nfaax-2cm}, {\nfaay}) {};
  
  \node[transition] (nfaa1) at ({\nfaax+1cm}, {\nfaay+3cm}) {$$};
  \gettikzxy{(nfaa1)}{\aax}{\aay}
  \node[transition] (nfaa2) at ({\aax+2cm}, {\aay}) {$$};
  \node[transition,accepting] (nfaa3) at ({\aax+2cm}, {\aay -1.5cm}) {$$};
  \node[transition] (nfaa4) at ({\aax}, {\aay -1.5cm}) {$$};
  \node[transition] (nfam) at ({\nfaax+2cm}, {\nfaay}) [color=white,text=gray] {$\vdots$};
  
  \node[transition] (nfab1) at ({\nfaax+2cm}, {\aay-4.5cm}) {$$};
  \node[label] (l1) at ({\aax+1cm}, {\aay -0.75cm}) {$C^1$};
  \gettikzxy{(nfab1)}{\bax}{\bay}
  \node[transition, accepting] (nfab2) at ({\bax+1cm}, {\bay -1cm}) {$$};
  \node[transition] (nfab3) at ({\bax-1cm}, {\bay -1cm}) {$$};
  \node[transition] (nfab4) at ({\bax-0.5cm}, {\bay -2.5cm}) [color=white] {$$};
  \node[transition] (nfab4a) at ({\bax+0.5cm}, {\bay -2.5cm}) [color=white] {$$};
  \node[label] (l1) at ({\bax}, {\bay -1cm}) {$C^m$};



  \path  
      (A) edge node {1} (B)
  		(B) edge [loop below,swap] node [xshift=-0.3cm,yshift=0.4cm] { $\frac{1}{2}$} (B)
      (B) edge node {$\frac{1}{2}$} (C)

      (S) edge node {$\frac{1}{m+1}$} (v)
      (v) edge [loop left,swap] node { $\frac{1}{4}$} (v)
      (v) edge node [yshift=-2mm]{$\frac{3}{4}$} (C)


      (S) edge [] node[xshift={+4mm}]{$\frac{1}{m+1}$} (a4)
      (a1) edge  [bend left, swap] node {$1$} (a2)
      (a2) edge  [bend left, swap] node {$\frac{1}{2^4}$} (a3)
      (a2) edge  node [yshift={-4mm}]{$1{-}\frac{1}{2^4}$} (C)
      (a3) edge  [bend left, swap] node {$1$} (a4)
      (a4) edge  [bend left, swap] node {$1$} (a1)

      (S) edge [ color=gray] node {$$} (m)

      (S) edge [swap] node {$\frac{1}{m+1}$} (b1)
      (b1) edge  [bend left] node [yshift={-1mm},xshift={-1mm}] {$\frac{1}{2^{|C^m|}}$} (b2)
      (b1) edge [bend right,swap] node [yshift={-1.5cm},xshift={-1.1cm}] {$1{-}\frac{1}{2^{|C^m|}}$} (C)
      (b2) edge [color=gray, bend left] node {$$} (b4a)
      (b4) edge [color=gray, bend left] node {$$} (b3)
      (b4a) edge [color=white,swap] node [color=gray]{$\dots$} (b4)
      (b3) edge  [bend left] node {$1$} (b1)


      (nfaS) edge  (nfaa4) 
      (nfaa1) edge [bend left] (nfaa2)
      (nfaa2) edge  [bend left] (nfaa3)
      (nfaa3) edge  [bend left] (nfaa4)
      (nfaa4) edge  [bend left] (nfaa1)

      (nfaS) edge  [ color=gray] node {$$} (nfam)

      (nfaS) edge  [swap]   (nfab1)
      (nfab1) edge  [bend left] node {} (nfab2)
      (nfab2) edge  [color=gray, bend left] (nfab4a)
      (nfab4) edge  [color=gray, bend left]  (nfab3)
      (nfab4a) edge  [color=white,swap] node [color=gray]{$\dots$} (nfab4)
      (nfab3) edge  [bend left]  (nfab1)


      % (nfaS2) edge  [color=gray] (nfaS0)
      % (nfaS0) edge  [color=gray] (nfaS)

        ;
\end{tikzpicture}

\end{document}

==> imagetex/generalexample.tex <==
\documentclass{standalone}

\standaloneconfig{border=-0.5cm 0cm 0cm 0cm} 
\usepackage{pgf}
\usepackage{tikz}
\usetikzlibrary{arrows,automata}
\usepackage[latin1]{inputenc}
\usepackage{verbatim}
\definecolor{WarwickColour}{HTML}{26a0b9} 
\begin{document}
\tikzset{
    transition/.style={
        circle,
        thick,
        minimum size=4mm,
                draw
    },
    label/.style={
      color=white,
      text=black
    }
  }   
\makeatletter
\newcommand{\gettikzxy}[3]{%
  \tikz@scan@one@point\pgfutil@firstofone#1\relax
  \edef#2{\the\pgf@x}%
  \edef#3{\the\pgf@y}%
}
\makeatother

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,
                    semithick,initial text=]
  \tikzstyle{every state}=[text=black,minimum size=6mm]

  \node[] (Af)                    {};

  \gettikzxy{(Af)}{\ax}{\ay}


  \node[initial,state] (A) at ({\ax},{\ay+0.8cm})             {$s$};

  \node[state] (a1) at ({\ax+2cm},{\ay+0.8cm}) {};
  \node[state] (a2) at ({\ax+2cm},{\ay-0.8cm}) {};

  \draw[WarwickColour!100!white] ({\ax+2.6cm},{\ay-1.15cm}) rectangle ({\ax+1.4cm},{\ay+1.15cm}) node[anchor= north east,xshift=+1mm,yshift=1mm] {\small$\rho{=}0.5$};
  \draw[WarwickColour!100!white] ({\ax+2cm+1.4cm},{\ay-1.15cm})  rectangle ({\ax+2cm+2.6cm},{\ay+1.15cm})node[anchor=north west,xshift=-1mm,yshift=1mm] {\small$\rho{=}0.5$};
  



  \node[] (Bf)  at ({\ax},{\ay-2.6cm})                   {};

  \gettikzxy{(Bf)}{\bx}{\by}
  \node[initial,state] (B)  at ({\bx},{\by-0.8cm})                   {$s'$};


  \node[state] (b1) at ({\bx+2cm},{\by-0.8cm}) {};
  \node[state] (b2) at  ({\bx+2cm},{\by+0.8cm}) {};

  \draw[red!60!white] ({\bx+2.6cm},{\by-1.15cm}) rectangle ({\bx+1.4cm},{\by+1.15cm}) node[anchor=north east,xshift=+1mm] {\small$\rho{=}0.25$};

  \gettikzxy{(a1)}{\sx}{\sy}

  \node[state,accepting] (C) at ({(\sx-\ax)*3+2cm},{\ay-0.8cm})               {$t$};


  \node[state] (E) at ({(\sx-\ax)*2},{\ay+0.8cm})               {$$};
  \node[state] (E2) at ({(\sx-\ax)*2},{\ay-0.8cm})               {$$};


  \node[state] (F1) at ({\bx+4cm},{\by+0.8cm}) {};
  \node[state] (F2) at ({\bx+4cm},{\by-0.8cm}) {};


  \node[state] (F1a) at ({\bx+6.1cm},{\by+0.8cm}) {};
  \node[state] (F2a) at ({\bx+6.1cm},{\by-0.8cm}) {};

  \draw[WarwickColour!100!white] ({\bx+2cm+1.4cm},{\by-1.15cm}) rectangle ({\bx+2cm+2.6cm},{\by+1.15cm}) node[anchor=north west,xshift=-1mm] {\small$\rho{=}0.5$};

  \draw[WarwickColour!100!white]   ({\bx+2cm+1.5cm+2cm},{\by-1.15cm}) rectangle ({\bx+2cm+2.7cm+2cm},{\by+1.15cm})  node[anchor=north west,xshift=-1mm] {\small$\rho{=}0.5$};

  \path  
      (A) edge[swap] node  [text=gray]{$1$} (a1)
      % (A) edge [swap] node [xshift={-4mm}, yshift={+5mm}] {$\frac{1}{2}$} (b2)
      % (B) edge node [xshift={-4mm}, yshift={-5mm}] {$\frac{1}{2}$} (a2)
      (B) edge [] node [text=gray] {$1$} (b1)
       
      (b1) edge [bend left=50,swap] node [xshift=-0.5mm] {$\frac{1}{4}$} (b2)
      (b1) edge [ ]  node[xshift=0,text=gray] {$\frac{3}{4}$} (F2)
      (b2) edge [bend left=50,swap] node [xshift=+0.5mm]{$\frac{1}{4}$} (b1)
  
      (b2) edge [bend left=5] node [below,yshift=-3mm,xshift=-18mm,text=gray]{$\frac{3}{4}$} (C)

      (E) edge [bend left=50, swap] node[xshift=+0.5mm] {$\frac{1}{2}$} (E2)
      (E2) edge [bend left=50,swap] node [xshift=-0.5mm]{$\frac{1}{2}$} (E)

      (E) edge [out=0,in=90+45] node [text=gray,xshift=-3mm] {$\frac{1}{2}$} (C)
      (E2) edge [] node [text=gray,xshift=-3mm] {$\frac{1}{2}$} (C)

      (F2) edge [bend left=50,swap] node [xshift=-0.5mm]{$\frac{1}{4}$} (F1)
      (F2) edge [] node  [text=gray]{$\frac{3}{4}$} (F2a)
      (F1) edge [bend left=50,swap] node [xshift=+0.5mm] {$1$} (F2)

      (F2a) edge [bend left=50,swap] node [xshift=-0.5mm]{$\frac{1}{4}$} (F1a)
      (F2a) edge [bend right=35, swap] node  [text=gray,xshift=-4mm,yshift=-3mm]{$\frac{3}{4}$} (C)
      (F1a) edge [bend left=50,swap] node[xshift=+0.5mm] {$1$} (F2a)


      (a1) edge [bend left=50,swap] node [xshift=+0.5mm] {$\frac{3}{8}$} (a2)
      (a1) edge [swap] node  [xshift=0mm,text=gray]{$\frac{7}{8}$} (E)
      (a2) edge [bend left=50,swap] node [xshift=-0.5mm] {$\frac{2}{3}$} (a1)
      (a2) edge [] node [xshift=0mm,text=gray]{$\frac{1}{3}$} (E2)

        ;
\end{tikzpicture}

\end{document}

==> imagetex/notcomparableexample.tex <==
\documentclass{standalone}


\standaloneconfig{border=0cm -0.07cm 0cm -0.08cm} 
\usepackage{pgf}
\usepackage{tikz}
\usetikzlibrary{arrows,automata}
\usepackage[latin1]{inputenc}

\usepackage[normalem]{ulem}
\usepackage{verbatim}
\definecolor{WarwickColour}{HTML}{26a0b9} 
\begin{document}
\tikzset{
    transition/.style={
        circle,
        thick,
        minimum size=4mm,
                draw
    },
    label/.style={
      color=white,
      text=black
    }
  }   
\makeatletter
\newcommand{\gettikzxy}[3]{%
  \tikz@scan@one@point\pgfutil@firstofone#1\relax
  \edef#2{\the\pgf@x}%
  \edef#3{\the\pgf@y}%
}
\makeatother

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=4cm,
                    semithick,initial text=,scale=1]
  \tikzstyle{every state}=[text=black,minimum size=5mm]

  \node[initial,state] (A) {$s\strut$} ;
  % \node[] (Alabel) [below left, xshift=-0.3cm,yshift=-0.3cm] {$s$} ;

  \gettikzxy{(A)}{\ax}{\ay}
  \node[state] (a1) at ({\ax+2.5cm},{\ay}) {$$};

  % \draw[WarwickColour!100!white] ({\ax+2.5cm},{\ay-1.47cm}) rectangle ({\ax+1.5cm},{\ay+1.5cm}) node[anchor= north east] {\small$\rho = 0.5$};




  \node[initial,state] (B)  at ({\ax},{\ay-2cm})                   {$s'\strut$};
  % \node[] (Alabel) at ({\ax},{\ay-2.5cm})   [below left, xshift=-0.3cm,yshift=-0.3cm] {$s'$} ;

  \gettikzxy{(B)}{\bx}{\by}
  \node[state] (b1) at ({\bx+2.5cm},{\by-0.35cm}) {$$};
  \node[state] (b2) at  ({\bx+2.5cm},{\by+0.35cm}) {$$};

  % \node (b11) at ({\bx+2.8cm},{\by-1cm-0.3cm}) [anchor=south west, color=red,opacity=0.7] {$0.38$};

  % \node (b11) at ({\bx+2.1cm},{\by-1cm-0.75cm}) [anchor=north west, color=red] {$0.62$};
  
  % \draw[red!60!white] ({\bx+2.5cm},{\by+1.47cm}) rectangle ({\bx+1.5cm},{\by-1.5cm}) node[anchor=south east] {\small$\rho = 0.25$};

  \gettikzxy{(a1)}{\sx}{\sy}

  \node[state,accepting] (C) at ({(\sx-\ax)*3},{\by+0.35cm})               {$$};


  \node[state] (E) at ({(\sx-\ax)*2},{\ay})               {$$};
  % \node[state] (E2) at ({(\sx-\ax)*2},{2.5cm+(\ay-3cm)})               {$$};

  % \draw[WarwickColour!100!white] ({\ax+2.5cm+1.5cm},{\ay-1.5cm})  rectangle ({\ax+2.5cm+2.5cm},{1cm+\ay+0.35cm})node[anchor=north west] {\small$\rho = 0.5$};
  
  \node[state] (F1) at ({\bx+5cm},{\by+0.35cm}) {$$};
  \node[state] (F2) at ({\bx+5cm},{\by-0.35cm}) {$$};


  % \draw[WarwickColour!100!white] ({\bx+2.5cm+1.5cm},{\by+1.47cm}) rectangle ({\bx+2.5cm+2.5cm},{\by-1.5cm}) node[anchor=south west] {\small$\rho = 0.5$};

  \path  
      (A) edge node  [text=gray]{$a$ $1$} (a1)
      % (A) edge [swap] node [xshift={-4mm}, yshift={+5mm}] {$a$ $\frac{1}{2}$} (b2)
      % (B) edge node [xshift={-4mm}, yshift={-5mm}] {$a$ $\frac{1}{2}$} (a2)
      (B) edge [] node [text=gray,xshift={3mm}] {$a$ $0.5$} (b2)
      (B) edge [swap] node [text=gray,xshift={3mm}] {$a$ $0.5$} (b1)
       
      (b1) edge [loop below] node [xshift=-1mm] {$a$ $p$} (b1)
      (b1) edge [ swap]  node[xshift=0,text=gray] {$a$ $1{-}p$} (F2)
      
      (b2) edge [loop above] node {$a$ $0.59$} (b2)
      (b2) edge [ ]  node[xshift=0,text=gray] {$a$ $0.41$} (F1)
      


      (E) edge [loop above] node {$b$ $0.4$} (E)
      (E) edge [bend left] node [text=gray,xshift=-2mm] {$b$ $0.6$} (C)

      (F1) edge [loop above] node {$b$ $0.41$} (F1)
      (F2) edge [loop below] node {$b$ $0.39$} (F2)

      (F1) edge [] node  [text=gray, xshift={0mm}]{$b$ $0.59$} (C)
      (F2) edge [out=0,in=-90-45, swap] node  [text=gray, xshift={-3mm}]{$b$ $0.61$} (C)
      

      (a1) edge [loop above] node  {$a$ $0.6$} (a1)
      (a1) edge [] node  [xshift=0mm,text=gray]{$a$ $0.4$} (E)

        ;
\end{tikzpicture}

\end{document}

==> imagetex/reduction.tex <==
\documentclass{standalone}

\usepackage{pgf}
\usepackage{tikz}
\usetikzlibrary{arrows,automata}
\usepackage[latin1]{inputenc}
\usepackage{verbatim}

\standaloneconfig{border=-0.0cm -0.1cm 0cm -0.1cm} 
\begin{document}
\tikzset{
    transition/.style={
        circle,
        thick,
        minimum size=4mm,
                draw
    }
  }   
\makeatletter
\newcommand{\gettikzxy}[3]{%
  \tikz@scan@one@point\pgfutil@firstofone#1\relax
  \edef#2{\the\pgf@x}%
  \edef#3{\the\pgf@y}%
}
\makeatother

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=4.9cm,
                    semithick,initial text=]
  \tikzstyle{every state}=[text=black]

  \node[initial,state] (A)                    {$s_0$};
  \node[state]         (B) [ right of=A, accepting]       {$t$};
  \node[initial,state]         (Qs) [ below of=A]       {$q_s$};

  \gettikzxy{(A)}{\ax}{\ay}
  \gettikzxy{(B)}{\tx}{\ty}
  \gettikzxy{(Qs)}{\sx}{\sy}

  \node[state]         (QAcc) at ({\tx},{(\sy + \ty)*3/2})    {$q_a$};
  \node[state]         (Qr) at ({\tx},{(\sy + \ty)/2})  []     {$q_r$};

  \node[state]         (Qp) at ({\tx*1.5},\sy)  [color=white]       {$q$};



  \path  (A) edge node {$rej$ $\frac{1}{4}$} (B)

       (A) edge [out=270-60, in=270-35, swap, loop] node {$a$ $\frac{1}{4}$} (A)

  		(A) edge [out=270-15, in=270+10,loop,swap] node {$acc$ $\ \frac{1}{4}$} (A)
  		% (A) edge [loop below,swap] node {$a \frac{1}{4}$} (A)

       
        (A) edge [out=270+35, in=270+60,swap, loop] node {$b$ $\frac{1}{4}$} (A)

        (Qs) edge [bend left ] node [xshift={-6mm},yshift={-10mm}]{$rej$ $\frac{1}{2}$} (B)


        (Qr) edge [swap] node [yshift={3mm}] {$rej$ $\frac{1}{2}$} (B)

        (Qs) edge [out =-10, in =90+45] node [xshift={4mm},yshift={-5mm}] {$a$ $\frac{M(a)(q_s, q_a)}{4}$} (QAcc)
        (Qs) edge [out =-10, in =90+45, swap]  node [xshift={4mm}] {$b$ $\frac{M(b)(q_s, q_a)}{4}$} (QAcc)


        (QAcc) edge [ out=270-45, in=270-15, swap,loop,] node {$a$ $\frac{M(a)(q_a, q_a)}{4}$} (QAcc)
        (QAcc) edge [out=270+45, in=270+15,loop] node {$b$ $\frac{M(b)(q_a, q_a)}{4}$} (QAcc)


        (Qr) edge [ out=90+45, in=90+15,loop,] node [yshift={-5mm}] {$a$ $\frac{M(a)(q_r, q_r)}{4}$} (Qr)
        (Qr) edge [out=90-45, in=90-15, swap,loop] node [yshift={-5mm}] {$b$ $\frac{M(b)(q_r, q_r)}{4}$} (Qr)


        (Qs) edge [ out=90+45, in=90+15,loop,] node [yshift={-5mm}] {$a$ $\frac{M(a)(q_s, q_s)}{4}$} (Qs)
        (Qs) edge [out=270-45, in=270-15, swap,loop] node [yshift={5mm}] {$b$ $\frac{M(b)(q_s, q_s)}{4}$} (Qs)

        (Qs) edge [] node [xshift={5mm}, yshift={0mm}]{$a$ $\frac{M(a)(q_s, q_r)}{4}$}  (Qr)
        (Qs) edge [,swap] node [xshift={5mm}, yshift={5mm}]{$b$ $\frac{M(b)(q_s, q_r)}{4}$} (Qr)

        (QAcc) edge [bend left] node {$acc$ $\frac{1}{2}$} (Qs)

        (Qs) edge [color=gray] node {$\dots$} (Qp)
        (QAcc) edge [color=gray] node {$\dots$} (Qp)
        (Qr) edge [color=gray,swap] node {$\dots$} (Qp)
        ;
\end{tikzpicture}

\end{document}

==> imagetex/val1-red.tex <==
\documentclass{standalone}

\usepackage{pgf}
\usepackage{tikz}
\usetikzlibrary{arrows,automata}
\usepackage[latin1]{inputenc}
\usepackage{verbatim}

\begin{document}
\tikzset{
    transition/.style={
        circle,
        thick,
        minimum size=4mm,
                draw
    }
  }   
\makeatletter
\newcommand{\gettikzxy}[3]{%
  \tikz@scan@one@point\pgfutil@firstofone#1\relax
  \edef#2{\the\pgf@x}%
  \edef#3{\the\pgf@y}%
}
\makeatother

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm,
                    semithick,initial text=]
  \tikzstyle{every state}=[text=black]

  \node[state,initial] (A)                    {$q_0$};



  \node[state] (s1)     [above right of=A,] {$s_s$};
  \node[state] (s2)     [below right of=A,] {$s'_{s'}$};


  \gettikzxy{(s1)}{\ax}{\ay}
  \gettikzxy{(s2)}{\bx}{\by}

  \node[state] (sink)     [ right of=A,xshift=1.1cm] {$\mathit{sink}_1$};



  \node[state] (s1j) at ({\ax+2.5cm},{\ay+2cm}) {$q_s^j : q^j\in F$};
  \node[state] (s1i) at ({\ax-2.5cm},{\ay+2cm}) {$q_s^i : q^i\not\in F$};



  \node[state] (s2j) at ({\bx-2.5cm},{\by-2cm}) {$q_{s'}^j : q^j\not\in F$};
  \node[state] (s2i) at ({\bx+2.5cm},{\by-2cm}) {$q_{s'}^i : q^i\in F$};



  \node[state,accepting]   (acc) [ right of=s1j,xshift=-2cm]     {$\mathit{acc}$};
  \node[state]   (rej) [ right of=s2i,xshift=-2cm]     {$\mathit{rej}$};


  \node[]  (Qp) at ({\ax},{\ay+2cm})  [color=gray, minimum size=1mm]   {$\dots$};
  \node[]  (Qp1) at ({\bx},{\by-2cm})  [color=gray, minimum size=1mm]  {$\dots$};


  % \node[] (A2)  [right of=A]                   {$$};

  % \node[initial,state]         (Qs) [ below of=A]       {$s_s$};

  % \gettikzxy{(A)}{\ax}{\ay}
  % \gettikzxy{(A2)}{\tx}{\ty}
  % \gettikzxy{(Qs)}{\sx}{\sy}


  % \node[state]   (B) at ({\ax},{\sy+2.5cm})      {$rej$};


  % \node[state,accepting]   (acc) at ({\ax + 10cm},{\sy-2.5cm})      {$acc$};


  % \node[state]         (sink) at ({\ax + 10cm},{\sy})    {$sink$};

  % \node[state]         (QAcc) at ({\tx},{(\sy + \ty)*3/2})    {$q^i_s : q^i \in F$};
  % \node[state]         (Qr) at ({\tx},{(\sy + \ty)/2})  []     {$q^j_s : q^j \not\in F$};

  % \node[state]         (Qp) at ({\tx},\sy)  [color=white, minimum size=1mm]       {$q$};



  \path  

        (A) edge [swap] node {\$ $\frac{1}{2}$} (s1)
        (A) edge [] node {\$ $\frac{1}{2}$} (s2)
 


        (sink) edge [swap] node {\$ $1$} (A)
 
        (acc) edge [loop above] node {\$ $1$} (acc)
        (rej) edge [loop above] node {\$ $1$} (rej)


        (s1j) [] edge [] node {\$ $1$} (acc)
        (s1i) [] edge [swap] node {\$ $1$} (A)

        (s2i) [] edge [swap] node {\$ $1$} (rej)
        (s2j) [] edge [] node {\$ $1$} (A)


        (s1) edge [color=gray] node {$$} (Qp)
        (s2) edge [color=gray] node {$$} (Qp1)


        (sink) edge [loop right,color=gray] node {$$} (sink)

        (s1) edge [color=gray] node {$$} (sink)
        (s2) edge [color=gray] node {$$} (sink)


        (s1i) edge [color=gray,out=270+15,in=180-35] node {$$} (sink)
        (s2i) edge [color=gray] node {$$} (sink)
        
        (s1j) edge [color=gray] node {$$} (sink)
        (s2j)  edge [color=gray,out=90-15,in=180+35] node {$$} (sink)



  		% (A) edge [loop below,swap] node {$a \frac{1}{4}$} (A)

        % (A) edge [out=270-45, in=270-15, swap, loop] node {a $\frac{1}{4}$} (A)
        % (A) edge [out=270+45, in=270+15, loop] node {b $\frac{1}{4}$} (A)

        % (Qs) edge [ ] node []{\$ 1} (B)

        % (Qs) edge [bend right] node [xshift={-2mm},yshift={0mm}] {a $M(a)(s, q^j)$} (QAcc)
        % (Qs) edge [bend right,swap]  node [xshift={0}] {b $M(b)(s, q^j)$} (QAcc)
        % (Qs) edge [] node [xshift={5mm}, yshift={0mm}]{a $M(a)(s, q^i)$}  (Qr)
        % (Qs) edge [,swap] node [xshift={5mm}, yshift={5mm}]{b $M(b)(s, q^i)$} (Qr)

        % (Qs) edge [ out=90+45, in=90+15,loop,] node [yshift={-5mm}] {a $M(a)(s, s)$} (Qs)
        % (Qs) edge [out=270-45, in=270-15, swap,loop] node [yshift={5mm}] {b $M(b)(s, s)$} (Qs)
        % (Qs) edge [out=-15, in=180+15] node [xshift={20mm},yshift={2mm}] {$\cdot \quad 1 - M(\cdot)(s, \cdot)$} (sink)


        % (Qr) edge [swap] node [] {\$ 1} (B)
        % (Qr) edge [out=90+0+30, in=90+10,loop,] node [yshift={-5mm}] {a $M(a)(q^i, q^i)$} (Qr)
        % (Qr) edge [out=90+45+20, in=90+45,loop,] node [yshift={-5mm}] {b $M(b)(q^i, q^i)$} (Qr)
        % (Qr) edge [] node [] { $\cdot \quad 1 - M(\cdot)(q^i, \cdot)$} (sink)


        % (QAcc) edge [swap] node [yshift={0}] {\$ 1} (acc)
        % (QAcc) edge [ out=180+30, in=180+10,loop] node [yshift={0}] {a $M(a)(q^i, q^i)$} (QAcc)
        % (QAcc) edge [out=180+45+30, in=180+45+10,loop] node [yshift={0}] {b $M(b)(q^i, q^i)$} (QAcc)
        % (QAcc) edge [] node [swap] { $\cdot \quad 1 - M(\cdot)(q^i, \cdot)$} (sink)


   

        % (Qs) edge [color=gray] node {$\dots$} (Qp)
        % (QAcc) edge [color=gray] node {$\dots$} (Qp)
        % (Qr) edge [color=gray,swap] node {$\dots$} (Qp)
        ;
\end{tikzpicture}

\end{document}
